SEP Analysis of Quantized SIMO Systems with M-PSK over Correlated Fading Channels

The average symbol error probability (SEP) of a phase-quantized single-input multiple-output system with M-ary phase-shift keying modulation and maximum ratio combining (MRC) is analyzed under correlated Rayleigh fading and additive white Gaussian noise. Building on our prior framework for independent and identically distributed Rayleigh fading, we extend the analysis to the spatially correlated case by introducing an asymptotically equivalent MRC combiner that enables tractable SEP characterization. Using this approach, we derive closed-form expressions at high signal-to-noise ratio (SNR) that explicitly characterize the diversity and coding gains as functions of the receive correlation structure, phase-quantization resolution, and modulation order, up to a scaling factor bounded between 1 and 2. The results show that channel correlation primarily degrades the coding gain, leading to an SNR penalty, while the diversity gain is preserved when the channel covariance matrix is full-rank. The analytical findings are validated through Monte Carlo simulations, demonstrating a tight match across a wide SNR range.

==> figs/wu.tex <==

\begin{tikzpicture} [auto, spy using outlines=
	{rectangle, magnification=1.5, connect spies}]
\begin{semilogyaxis}
[
width=\columnwidth,
height=0.8\columnwidth,
% put axis lines at left and bottom
ymax=1,
ymin=1e-7,
xmin=-10,
xmax=35,
xtick={-10,-5, ...,35},
ytick={10^0,10^-1,10^-2,10^-3,10^-4,10^-5,10^-6,10^-7,10^-8},
% control axis labels
xlabel = {$\rho$~[dB]},
ylabel = {SEP},
ylabel near ticks,
x label style={font=\small},
y label style={font=\small},
ticklabel style={font=\small},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
mark size = 2pt,
% cycle list name = mark list,
% cycle list shift = -4,
]

\addplot    [color=orange!80!black, only marks, mark=+] table [ y=amrc, x=rho, col sep=comma ] {data/simoNr4M8n4WuCorr09.txt}; \addlegendentry{Simul. AMRC}
\addplot    [color=orange!80!black, only marks, mark=o] table [ y=mrc, x=rho, col sep=comma ]  {data/simoNr4M8n4WuCorr09.txt}; \addlegendentry{Simul. MRC}
\addplot    [color=orange!80!black, dotted] table [ y=wu_lb, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr09.txt}; \addlegendentry{Lower bound \eqref{eqn: wu_bound}}
\addplot    [color=orange!80!black, dashed] table [ y=wu_ub, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr09.txt}; \addlegendentry{Upper bound \eqref{eqn: wu_bound}}
\addplot    [color=orange!80!black, solid] table [ y=bound, x=rho, col sep=comma ]             {data/simoNr4M8n4WuCorr09.txt}; \addlegendentry{Upper bound \eqref{eqn: diversity_gain_Mle2ton}--\eqref{eqn: coding_gain_Mle2ton}}


\addplot    [color=blue!80!black, only marks, mark=+] table [ y=amrc, x=rho, col sep=comma ] {data/simoNr4M8n4WuCorr0.txt};
\addplot    [color=blue!80!black, only marks, mark=o] table [ y=mrc, x=rho, col sep=comma ]  {data/simoNr4M8n4WuCorr0.txt};
\addplot    [color=blue!80!black, dotted] table [ y=wu_lb, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr0.txt};
\addplot    [color=blue!80!black, dashed] table [ y=wu_ub, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr0.txt};
\addplot    [color=blue!80!black, solid] table [ y=bound, x=rho, col sep=comma ]             {data/simoNr4M8n4WuCorr0.txt};

\addplot    [color=cyan!90!black, only marks, mark=+] table [ y=amrc, x=rho, col sep=comma ] {data/simoNr4M8n4WuCorr07.txt};
\addplot    [color=cyan!90!black, only marks, mark=o] table [ y=mrc, x=rho, col sep=comma ]  {data/simoNr4M8n4WuCorr07.txt};
\addplot    [color=cyan!90!black, dotted] table [ y=wu_lb, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr07.txt};
\addplot    [color=cyan!90!black, dashed] table [ y=wu_ub, x=rho, col sep=comma ]            {data/simoNr4M8n4WuCorr07.txt};
\addplot    [color=cyan!90!black, solid] table [ y=bound, x=rho, col sep=comma ]             {data/simoNr4M8n4WuCorr07.txt};

\coordinate (spypoint) at (axis cs:27,1e-6);
  \coordinate (magnifyglass) at (axis cs:27,2.25e-2);

  \coordinate (spypoint2) at (axis cs:12,2e-2);
  \coordinate (magnifyglass2) at (axis cs:-1,2.5e-3);
\end{semilogyaxis}
\spy [magnification=1.75, size=2.5cm] on (spypoint)
   in node[fill=white, opacity=.7] at (magnifyglass);

   \spy [magnification=1.75, size=2.5cm] on (spypoint2)
   in node[fill=white, opacity=.7] at (magnifyglass2);
\end{tikzpicture}


==> figs/wu2.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=\columnwidth,
height=0.8\columnwidth,
% put axis lines at left and bottom
ymax=1e-2,
ymin=1e-6,
xmin=15,
xmax=30,
xtick={15,17.5,...,30},
% ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = {$\rho$~[dB]},
ylabel = {SEP},
ylabel near ticks,
x label style={font=\small},
y label style={font=\small},
ticklabel style={font=\small},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
mark size = 2pt,
% cycle list name = mark list,
% cycle list shift = -4,
]

\addplot    [color=orange!80!black, only marks, mark=+] table [ y=amrc, x=rho, col sep=comma ] {data/simoNr4M4n2WuCorr08.txt}; \addlegendentry{Simul. AMRC}
\addplot    [color=orange!80!black, only marks, mark=o] table [ y=mrc, x=rho, col sep=comma ]  {data/simoNr4M4n2WuCorr08.txt}; \addlegendentry{Simul. MRC}
\addplot    [color=orange!80!black, dotted] table [ y=wu_lb, x=rho, col sep=comma ]            {data/simoNr4M4n2WuCorr08.txt}; \addlegendentry{Lower bound \eqref{eqn: wu_bound}}
\addplot    [color=orange!80!black, dashed] table [ y=wu_ub, x=rho, col sep=comma ]            {data/simoNr4M4n2WuCorr08.txt}; \addlegendentry{Upper bound \eqref{eqn: wu_bound}}
\addplot    [color=orange!80!black, solid] table [ y=bound, x=rho, col sep=comma ]             {data/simoNr4M4n2WuCorr08.txt}; \addlegendentry{Heuristic approx. \eqref{eqn: diversity_gain_equal}, \eqref{eqn: coding_gain_equal}}



\addplot    [color=blue!80!black, only marks, mark=+] table [ y=amrc, x=rho, col sep=comma ] {data/simoNr4M8n3WuCorr08.txt}; 
\addplot    [color=blue!80!black, only marks, mark=o] table [ y=mrc, x=rho, col sep=comma ]  {data/simoNr4M8n3WuCorr08.txt};
\addplot    [color=blue!80!black, dotted] table [ y=wu_lb, x=rho, col sep=comma ]            {data/simoNr4M8n3WuCorr08.txt};
\addplot    [color=blue!80!black, dashed] table [ y=wu_ub, x=rho, col sep=comma ]            {data/simoNr4M8n3WuCorr08.txt};
\addplot    [color=blue!80!black, solid] table [ y=bound, x=rho, col sep=comma ]             {data/simoNr4M8n3WuCorr08.txt};
\end{semilogyaxis}
\end{tikzpicture}

